Explicit M-Polynomial and Degree-Based Topological Indices of Generalized Hanoi Graphs

The M-polynomial, introduced by Deutsch and Klav\v{z}ar in 2015, provides a unifying algebraic framework for the computation of numerous degree-based topological indices such as the Zagreb, Randic, harmonic, and forgotten indices. Despite its broad applications in chemical graph theory and network analysis, closed expressions of the M-polynomial remain unknown for many important graph families. In this work we derive, for the first time, a complete explicit expression of the M-polynomial of the generalized Hanoi graphs $H_p^n$ for arbitrary positive $p$ and $n$. Our derivation relies on a detailed combinatorial analysis of the occupancy-based structure of $H_p^n$, refined using Stirling and $2$-associated Stirling numbers to enumerate all configurations with prescribed singleton and multiton counts. We obtain closed formulas for all diagonal and off-diagonal coefficients of the M-polynomial and show how these expressions yield exact values of the main degree-based topological indices. The correctness of the formulas is supported through numerical computation in small instances. These results provide a complete degree-based description of $H_p^n$ and make their structural complexity fully accessible through the M-polynomial framework.

==> small_graphs.tex <==
\begin{figure}[H]
    \centering
    
 \resizebox{\columnwidth}{!}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4156849370197626] 
\draw    (324.5,55.64) -- (338.64,69.78) ;
%Straight Lines [id:da1559582890825053] 
\draw    (352.78,55.64) -- (338.64,69.78) ;
%Straight Lines [id:da2752850111564893] 
\draw    (338.64,41.5) -- (324.5,55.64) ;
%Straight Lines [id:da36533048566259163] 
\draw    (338.64,41.5) -- (352.78,55.64) ;
%Shape: Circle [id:dp20925833956904571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.02,53.87) .. controls (351.99,52.9) and (353.58,52.9) .. (354.55,53.87) .. controls (355.53,54.85) and (355.53,56.43) .. (354.55,57.41) .. controls (353.58,58.39) and (351.99,58.39) .. (351.02,57.41) .. controls (350.04,56.43) and (350.04,54.85) .. (351.02,53.87) -- cycle ;
%Shape: Circle [id:dp20250813465121498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.87,39.73) .. controls (337.85,38.76) and (339.43,38.76) .. (340.41,39.73) .. controls (341.39,40.71) and (341.39,42.29) .. (340.41,43.27) .. controls (339.43,44.24) and (337.85,44.24) .. (336.87,43.27) .. controls (335.9,42.29) and (335.9,40.71) .. (336.87,39.73) -- cycle ;
%Shape: Circle [id:dp9813133466254571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.87,68.02) .. controls (337.85,67.04) and (339.43,67.04) .. (340.41,68.02) .. controls (341.39,68.99) and (341.39,70.58) .. (340.41,71.55) .. controls (339.43,72.53) and (337.85,72.53) .. (336.87,71.55) .. controls (335.9,70.58) and (335.9,68.99) .. (336.87,68.02) -- cycle ;
%Shape: Circle [id:dp9858535772660375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.73,53.87) .. controls (323.71,52.9) and (325.29,52.9) .. (326.27,53.87) .. controls (327.24,54.85) and (327.24,56.43) .. (326.27,57.41) .. controls (325.29,58.39) and (323.71,58.39) .. (322.73,57.41) .. controls (321.76,56.43) and (321.76,54.85) .. (322.73,53.87) -- cycle ;
%Straight Lines [id:da17406584873998776] 
\draw    (324.5,55.64) -- (352.78,55.64) ;
%Straight Lines [id:da41573866946193894] 
\draw    (338.64,41.5) -- (338.64,69.78) ;
%Straight Lines [id:da397612349675015] 
\draw    (374.5,105.64) -- (388.64,119.78) ;
%Straight Lines [id:da1749220059200718] 
\draw    (402.78,105.64) -- (388.64,119.78) ;
%Straight Lines [id:da7510021372287781] 
\draw    (388.64,91.5) -- (374.5,105.64) ;
%Straight Lines [id:da8194198893687268] 
\draw    (388.64,91.5) -- (402.78,105.64) ;
%Shape: Circle [id:dp4671562193319212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.02,103.87) .. controls (401.99,102.9) and (403.58,102.9) .. (404.55,103.87) .. controls (405.53,104.85) and (405.53,106.43) .. (404.55,107.41) .. controls (403.58,108.39) and (401.99,108.39) .. (401.02,107.41) .. controls (400.04,106.43) and (400.04,104.85) .. (401.02,103.87) -- cycle ;
%Shape: Circle [id:dp8794334267455712] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.87,89.73) .. controls (387.85,88.76) and (389.43,88.76) .. (390.41,89.73) .. controls (391.39,90.71) and (391.39,92.29) .. (390.41,93.27) .. controls (389.43,94.24) and (387.85,94.24) .. (386.87,93.27) .. controls (385.9,92.29) and (385.9,90.71) .. (386.87,89.73) -- cycle ;
%Shape: Circle [id:dp8920541344721453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.87,118.02) .. controls (387.85,117.04) and (389.43,117.04) .. (390.41,118.02) .. controls (391.39,118.99) and (391.39,120.58) .. (390.41,121.55) .. controls (389.43,122.53) and (387.85,122.53) .. (386.87,121.55) .. controls (385.9,120.58) and (385.9,118.99) .. (386.87,118.02) -- cycle ;
%Shape: Circle [id:dp18675376972577395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.73,103.87) .. controls (373.71,102.9) and (375.29,102.9) .. (376.27,103.87) .. controls (377.24,104.85) and (377.24,106.43) .. (376.27,107.41) .. controls (375.29,108.39) and (373.71,108.39) .. (372.73,107.41) .. controls (371.76,106.43) and (371.76,104.85) .. (372.73,103.87) -- cycle ;
%Straight Lines [id:da04832789665285708] 
\draw    (374.5,105.64) -- (402.78,105.64) ;
%Straight Lines [id:da3097534686607928] 
\draw    (388.64,91.5) -- (388.64,119.78) ;
%Straight Lines [id:da7390552750470021] 
\draw    (274.5,105.64) -- (288.64,119.78) ;
%Straight Lines [id:da19375679078220065] 
\draw    (302.78,105.64) -- (288.64,119.78) ;
%Straight Lines [id:da08897931614715349] 
\draw    (288.64,91.5) -- (274.5,105.64) ;
%Straight Lines [id:da4151922823353651] 
\draw    (288.64,91.5) -- (302.78,105.64) ;
%Shape: Circle [id:dp23540821709113002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.02,103.87) .. controls (301.99,102.9) and (303.58,102.9) .. (304.55,103.87) .. controls (305.53,104.85) and (305.53,106.43) .. (304.55,107.41) .. controls (303.58,108.39) and (301.99,108.39) .. (301.02,107.41) .. controls (300.04,106.43) and (300.04,104.85) .. (301.02,103.87) -- cycle ;
%Shape: Circle [id:dp7641061048887126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.87,89.73) .. controls (287.85,88.76) and (289.43,88.76) .. (290.41,89.73) .. controls (291.39,90.71) and (291.39,92.29) .. (290.41,93.27) .. controls (289.43,94.24) and (287.85,94.24) .. (286.87,93.27) .. controls (285.9,92.29) and (285.9,90.71) .. (286.87,89.73) -- cycle ;
%Shape: Circle [id:dp5088781703278367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.87,118.02) .. controls (287.85,117.04) and (289.43,117.04) .. (290.41,118.02) .. controls (291.39,118.99) and (291.39,120.58) .. (290.41,121.55) .. controls (289.43,122.53) and (287.85,122.53) .. (286.87,121.55) .. controls (285.9,120.58) and (285.9,118.99) .. (286.87,118.02) -- cycle ;
%Shape: Circle [id:dp45038547487267144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.73,103.87) .. controls (273.71,102.9) and (275.29,102.9) .. (276.27,103.87) .. controls (277.24,104.85) and (277.24,106.43) .. (276.27,107.41) .. controls (275.29,108.39) and (273.71,108.39) .. (272.73,107.41) .. controls (271.76,106.43) and (271.76,104.85) .. (272.73,103.87) -- cycle ;
%Straight Lines [id:da6704183046991878] 
\draw    (274.5,105.64) -- (302.78,105.64) ;
%Straight Lines [id:da4213107466777608] 
\draw    (288.64,91.5) -- (288.64,119.78) ;
%Straight Lines [id:da3825330710606085] 
\draw    (324.5,155.64) -- (338.64,169.78) ;
%Straight Lines [id:da875259132066452] 
\draw    (352.78,155.64) -- (338.64,169.78) ;
%Straight Lines [id:da20572277407185768] 
\draw    (338.64,141.5) -- (324.5,155.64) ;
%Straight Lines [id:da8407471196289487] 
\draw    (338.64,141.5) -- (352.78,155.64) ;
%Shape: Circle [id:dp2588887968303468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.02,153.87) .. controls (351.99,152.9) and (353.58,152.9) .. (354.55,153.87) .. controls (355.53,154.85) and (355.53,156.43) .. (354.55,157.41) .. controls (353.58,158.39) and (351.99,158.39) .. (351.02,157.41) .. controls (350.04,156.43) and (350.04,154.85) .. (351.02,153.87) -- cycle ;
%Shape: Circle [id:dp10260326379240992] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.87,139.73) .. controls (337.85,138.76) and (339.43,138.76) .. (340.41,139.73) .. controls (341.39,140.71) and (341.39,142.29) .. (340.41,143.27) .. controls (339.43,144.24) and (337.85,144.24) .. (336.87,143.27) .. controls (335.9,142.29) and (335.9,140.71) .. (336.87,139.73) -- cycle ;
%Shape: Circle [id:dp9674902780386745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.87,168.02) .. controls (337.85,167.04) and (339.43,167.04) .. (340.41,168.02) .. controls (341.39,168.99) and (341.39,170.58) .. (340.41,171.55) .. controls (339.43,172.53) and (337.85,172.53) .. (336.87,171.55) .. controls (335.9,170.58) and (335.9,168.99) .. (336.87,168.02) -- cycle ;
%Shape: Circle [id:dp30883582071498794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.73,153.87) .. controls (323.71,152.9) and (325.29,152.9) .. (326.27,153.87) .. controls (327.24,154.85) and (327.24,156.43) .. (326.27,157.41) .. controls (325.29,158.39) and (323.71,158.39) .. (322.73,157.41) .. controls (321.76,156.43) and (321.76,154.85) .. (322.73,153.87) -- cycle ;
%Straight Lines [id:da13169212317077528] 
\draw    (324.5,155.64) -- (352.78,155.64) ;
%Straight Lines [id:da9738339893307713] 
\draw    (338.64,141.5) -- (338.64,169.78) ;
%Straight Lines [id:da47350831413501093] 
\draw    (352.78,55.64) -- (352.78,155.64) ;
%Straight Lines [id:da7158546704903879] 
\draw    (324.5,55.64) -- (324.5,155.64) ;
%Straight Lines [id:da07674847441417043] 
\draw    (352.78,55.64) -- (374.5,105.64) ;
%Straight Lines [id:da3932425679164462] 
\draw    (302.78,105.64) -- (324.5,155.64) ;
%Straight Lines [id:da41349078660449545] 
\draw    (324.5,55.64) -- (302.78,105.64) ;
%Straight Lines [id:da14260401294580505] 
\draw    (374.5,105.64) -- (352.78,155.64) ;
%Straight Lines [id:da23277848530462197] 
\draw    (388.64,91.5) -- (288.64,91.5) ;
%Straight Lines [id:da6411239780542266] 
\draw    (388.64,119.78) -- (288.64,119.78) ;
%Straight Lines [id:da5493161767524148] 
\draw    (388.64,91.5) -- (338.64,69.78) ;
%Straight Lines [id:da9187260584712551] 
\draw    (338.64,141.5) -- (288.64,119.78) ;
%Straight Lines [id:da7390049521364117] 
\draw    (388.64,119.78) -- (338.64,141.5) ;
%Straight Lines [id:da9127039610031062] 
\draw    (338.64,69.78) -- (288.64,91.5) ;

%Shape: Circle [id:dp43780467702531145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114.83,50.14) .. controls (114.83,48.76) and (115.95,47.64) .. (117.33,47.64) .. controls (118.71,47.64) and (119.83,48.76) .. (119.83,50.14) .. controls (119.83,51.52) and (118.71,52.64) .. (117.33,52.64) .. controls (115.95,52.64) and (114.83,51.52) .. (114.83,50.14) -- cycle ;
%Straight Lines [id:da5125884752211944] 
\draw    (107.33,67.46) -- (127.33,67.46) ;
%Straight Lines [id:da6233232527618877] 
\draw    (117.33,50.14) -- (127.33,67.46) ;
%Straight Lines [id:da6671082630881977] 
\draw    (117.33,50.14) -- (107.33,67.46) ;
%Shape: Circle [id:dp15203810657548233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.83,67.46) .. controls (124.83,66.08) and (125.95,64.96) .. (127.33,64.96) .. controls (128.71,64.96) and (129.83,66.08) .. (129.83,67.46) .. controls (129.83,68.84) and (128.71,69.96) .. (127.33,69.96) .. controls (125.95,69.96) and (124.83,68.84) .. (124.83,67.46) -- cycle ;
%Shape: Circle [id:dp5309236104489603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.83,67.46) .. controls (104.83,66.08) and (105.95,64.96) .. (107.33,64.96) .. controls (108.71,64.96) and (109.83,66.08) .. (109.83,67.46) .. controls (109.83,68.84) and (108.71,69.96) .. (107.33,69.96) .. controls (105.95,69.96) and (104.83,68.84) .. (104.83,67.46) -- cycle ;
%Shape: Circle [id:dp19555468254642738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.83,84.78) .. controls (134.83,83.4) and (135.95,82.28) .. (137.33,82.28) .. controls (138.71,82.28) and (139.83,83.4) .. (139.83,84.78) .. controls (139.83,86.16) and (138.71,87.28) .. (137.33,87.28) .. controls (135.95,87.28) and (134.83,86.16) .. (134.83,84.78) -- cycle ;
%Straight Lines [id:da9987965527723683] 
\draw    (127.33,102.1) -- (147.33,102.1) ;
%Straight Lines [id:da3801576632977133] 
\draw    (137.33,84.78) -- (147.33,102.1) ;
%Straight Lines [id:da023323131310326595] 
\draw    (137.33,84.78) -- (127.33,102.1) ;
%Shape: Circle [id:dp3708288940908073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.83,102.1) .. controls (144.83,100.72) and (145.95,99.6) .. (147.33,99.6) .. controls (148.71,99.6) and (149.83,100.72) .. (149.83,102.1) .. controls (149.83,103.48) and (148.71,104.6) .. (147.33,104.6) .. controls (145.95,104.6) and (144.83,103.48) .. (144.83,102.1) -- cycle ;
%Shape: Circle [id:dp8408138212573402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.83,102.1) .. controls (124.83,100.72) and (125.95,99.6) .. (127.33,99.6) .. controls (128.71,99.6) and (129.83,100.72) .. (129.83,102.1) .. controls (129.83,103.48) and (128.71,104.6) .. (127.33,104.6) .. controls (125.95,104.6) and (124.83,103.48) .. (124.83,102.1) -- cycle ;
%Shape: Circle [id:dp6282369089409618] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.83,84.78) .. controls (94.83,83.4) and (95.95,82.28) .. (97.33,82.28) .. controls (98.71,82.28) and (99.83,83.4) .. (99.83,84.78) .. controls (99.83,86.16) and (98.71,87.28) .. (97.33,87.28) .. controls (95.95,87.28) and (94.83,86.16) .. (94.83,84.78) -- cycle ;
%Straight Lines [id:da9955959958986931] 
\draw    (87.33,102.1) -- (107.33,102.1) ;
%Straight Lines [id:da052694597961880474] 
\draw    (97.33,84.78) -- (107.33,102.1) ;
%Straight Lines [id:da9787012381390698] 
\draw    (97.33,84.78) -- (87.33,102.1) ;
%Shape: Circle [id:dp916670932135782] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.83,102.1) .. controls (104.83,100.72) and (105.95,99.6) .. (107.33,99.6) .. controls (108.71,99.6) and (109.83,100.72) .. (109.83,102.1) .. controls (109.83,103.48) and (108.71,104.6) .. (107.33,104.6) .. controls (105.95,104.6) and (104.83,103.48) .. (104.83,102.1) -- cycle ;
%Shape: Circle [id:dp5328654760070264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.83,102.1) .. controls (84.83,100.72) and (85.95,99.6) .. (87.33,99.6) .. controls (88.71,99.6) and (89.83,100.72) .. (89.83,102.1) .. controls (89.83,103.48) and (88.71,104.6) .. (87.33,104.6) .. controls (85.95,104.6) and (84.83,103.48) .. (84.83,102.1) -- cycle ;
%Straight Lines [id:da7437895371911192] 
\draw    (127.33,67.46) -- (137.33,84.78) ;
%Straight Lines [id:da530199133663876] 
\draw    (107.33,102.1) -- (127.33,102.1) ;
%Straight Lines [id:da9765144289396628] 
\draw    (107.33,67.46) -- (97.33,84.78) ;
%Shape: Circle [id:dp3911763552530785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.83,119.64) .. controls (154.83,118.26) and (155.95,117.14) .. (157.33,117.14) .. controls (158.71,117.14) and (159.83,118.26) .. (159.83,119.64) .. controls (159.83,121.02) and (158.71,122.14) .. (157.33,122.14) .. controls (155.95,122.14) and (154.83,121.02) .. (154.83,119.64) -- cycle ;
%Straight Lines [id:da04386694304850214] 
\draw    (147.33,136.96) -- (167.33,136.96) ;
%Straight Lines [id:da6936871849678934] 
\draw    (157.33,119.64) -- (167.33,136.96) ;
%Straight Lines [id:da24756938489610203] 
\draw    (157.33,119.64) -- (147.33,136.96) ;
%Shape: Circle [id:dp6624385301840585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.83,136.96) .. controls (164.83,135.58) and (165.95,134.46) .. (167.33,134.46) .. controls (168.71,134.46) and (169.83,135.58) .. (169.83,136.96) .. controls (169.83,138.34) and (168.71,139.46) .. (167.33,139.46) .. controls (165.95,139.46) and (164.83,138.34) .. (164.83,136.96) -- cycle ;
%Shape: Circle [id:dp7486466361772433] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.83,136.96) .. controls (144.83,135.58) and (145.95,134.46) .. (147.33,134.46) .. controls (148.71,134.46) and (149.83,135.58) .. (149.83,136.96) .. controls (149.83,138.34) and (148.71,139.46) .. (147.33,139.46) .. controls (145.95,139.46) and (144.83,138.34) .. (144.83,136.96) -- cycle ;
%Shape: Circle [id:dp8733414158370658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.83,154.28) .. controls (174.83,152.9) and (175.95,151.78) .. (177.33,151.78) .. controls (178.71,151.78) and (179.83,152.9) .. (179.83,154.28) .. controls (179.83,155.66) and (178.71,156.78) .. (177.33,156.78) .. controls (175.95,156.78) and (174.83,155.66) .. (174.83,154.28) -- cycle ;
%Straight Lines [id:da6992469817449367] 
\draw    (167.33,171.6) -- (187.33,171.6) ;
%Straight Lines [id:da6892927721635254] 
\draw    (177.33,154.28) -- (187.33,171.6) ;
%Straight Lines [id:da9409235658039876] 
\draw    (177.33,154.28) -- (167.33,171.6) ;
%Shape: Circle [id:dp26115644085466383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.83,171.6) .. controls (184.83,170.22) and (185.95,169.1) .. (187.33,169.1) .. controls (188.71,169.1) and (189.83,170.22) .. (189.83,171.6) .. controls (189.83,172.98) and (188.71,174.1) .. (187.33,174.1) .. controls (185.95,174.1) and (184.83,172.98) .. (184.83,171.6) -- cycle ;
%Shape: Circle [id:dp33782409329524743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.83,171.6) .. controls (164.83,170.22) and (165.95,169.1) .. (167.33,169.1) .. controls (168.71,169.1) and (169.83,170.22) .. (169.83,171.6) .. controls (169.83,172.98) and (168.71,174.1) .. (167.33,174.1) .. controls (165.95,174.1) and (164.83,172.98) .. (164.83,171.6) -- cycle ;
%Shape: Circle [id:dp3171156968727544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.83,154.28) .. controls (134.83,152.9) and (135.95,151.78) .. (137.33,151.78) .. controls (138.71,151.78) and (139.83,152.9) .. (139.83,154.28) .. controls (139.83,155.66) and (138.71,156.78) .. (137.33,156.78) .. controls (135.95,156.78) and (134.83,155.66) .. (134.83,154.28) -- cycle ;
%Straight Lines [id:da14107312414944828] 
\draw    (127.33,171.6) -- (147.33,171.6) ;
%Straight Lines [id:da7644400254381281] 
\draw    (137.33,154.28) -- (147.33,171.6) ;
%Straight Lines [id:da6661042334357341] 
\draw    (137.33,154.28) -- (127.33,171.6) ;
%Shape: Circle [id:dp33128717447210376] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.83,171.6) .. controls (144.83,170.22) and (145.95,169.1) .. (147.33,169.1) .. controls (148.71,169.1) and (149.83,170.22) .. (149.83,171.6) .. controls (149.83,172.98) and (148.71,174.1) .. (147.33,174.1) .. controls (145.95,174.1) and (144.83,172.98) .. (144.83,171.6) -- cycle ;
%Shape: Circle [id:dp3694417033570301] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.83,171.6) .. controls (124.83,170.22) and (125.95,169.1) .. (127.33,169.1) .. controls (128.71,169.1) and (129.83,170.22) .. (129.83,171.6) .. controls (129.83,172.98) and (128.71,174.1) .. (127.33,174.1) .. controls (125.95,174.1) and (124.83,172.98) .. (124.83,171.6) -- cycle ;
%Straight Lines [id:da1156283727710854] 
\draw    (167.33,136.96) -- (177.33,154.28) ;
%Straight Lines [id:da7761525538438141] 
\draw    (147.33,171.6) -- (167.33,171.6) ;
%Straight Lines [id:da6310078476706908] 
\draw    (147.33,136.96) -- (137.33,154.28) ;
%Straight Lines [id:da408192522487584] 
\draw    (87.33,102.1) -- (77.33,119.42) ;
%Straight Lines [id:da4314266031277132] 
\draw    (147.33,102.1) -- (157.33,119.42) ;
%Shape: Circle [id:dp5790076936672037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (74.83,119.84) .. controls (74.83,118.46) and (75.95,117.34) .. (77.33,117.34) .. controls (78.71,117.34) and (79.83,118.46) .. (79.83,119.84) .. controls (79.83,121.22) and (78.71,122.34) .. (77.33,122.34) .. controls (75.95,122.34) and (74.83,121.22) .. (74.83,119.84) -- cycle ;
%Straight Lines [id:da5133357612096858] 
\draw    (67.33,137.16) -- (87.33,137.16) ;
%Straight Lines [id:da07727873539374963] 
\draw    (77.33,119.84) -- (87.33,137.16) ;
%Straight Lines [id:da3905528724908385] 
\draw    (77.33,119.84) -- (67.33,137.16) ;
%Shape: Circle [id:dp5242764903324257] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.83,137.16) .. controls (84.83,135.78) and (85.95,134.66) .. (87.33,134.66) .. controls (88.71,134.66) and (89.83,135.78) .. (89.83,137.16) .. controls (89.83,138.54) and (88.71,139.66) .. (87.33,139.66) .. controls (85.95,139.66) and (84.83,138.54) .. (84.83,137.16) -- cycle ;
%Shape: Circle [id:dp13601038191040438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.83,137.16) .. controls (64.83,135.78) and (65.95,134.66) .. (67.33,134.66) .. controls (68.71,134.66) and (69.83,135.78) .. (69.83,137.16) .. controls (69.83,138.54) and (68.71,139.66) .. (67.33,139.66) .. controls (65.95,139.66) and (64.83,138.54) .. (64.83,137.16) -- cycle ;
%Shape: Circle [id:dp07524284331185127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.83,154.48) .. controls (94.83,153.1) and (95.95,151.98) .. (97.33,151.98) .. controls (98.71,151.98) and (99.83,153.1) .. (99.83,154.48) .. controls (99.83,155.86) and (98.71,156.98) .. (97.33,156.98) .. controls (95.95,156.98) and (94.83,155.86) .. (94.83,154.48) -- cycle ;
%Straight Lines [id:da4635089967524708] 
\draw    (87.33,171.8) -- (107.33,171.8) ;
%Straight Lines [id:da2952048994941756] 
\draw    (97.33,154.48) -- (107.33,171.8) ;
%Straight Lines [id:da5030884435117509] 
\draw    (97.33,154.48) -- (87.33,171.8) ;
%Shape: Circle [id:dp7349471410233281] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.83,171.8) .. controls (104.83,170.42) and (105.95,169.3) .. (107.33,169.3) .. controls (108.71,169.3) and (109.83,170.42) .. (109.83,171.8) .. controls (109.83,173.18) and (108.71,174.3) .. (107.33,174.3) .. controls (105.95,174.3) and (104.83,173.18) .. (104.83,171.8) -- cycle ;
%Shape: Circle [id:dp21664190832757302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (84.83,171.8) .. controls (84.83,170.42) and (85.95,169.3) .. (87.33,169.3) .. controls (88.71,169.3) and (89.83,170.42) .. (89.83,171.8) .. controls (89.83,173.18) and (88.71,174.3) .. (87.33,174.3) .. controls (85.95,174.3) and (84.83,173.18) .. (84.83,171.8) -- cycle ;
%Shape: Circle [id:dp9057369737684233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.83,154.48) .. controls (54.83,153.1) and (55.95,151.98) .. (57.33,151.98) .. controls (58.71,151.98) and (59.83,153.1) .. (59.83,154.48) .. controls (59.83,155.86) and (58.71,156.98) .. (57.33,156.98) .. controls (55.95,156.98) and (54.83,155.86) .. (54.83,154.48) -- cycle ;
%Straight Lines [id:da8950562726417444] 
\draw    (47.33,171.8) -- (67.33,171.8) ;
%Straight Lines [id:da43949907389295406] 
\draw    (57.33,154.48) -- (67.33,171.8) ;
%Straight Lines [id:da11616343637754278] 
\draw    (57.33,154.48) -- (47.33,171.8) ;
%Shape: Circle [id:dp2629714228347608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64.83,171.8) .. controls (64.83,170.42) and (65.95,169.3) .. (67.33,169.3) .. controls (68.71,169.3) and (69.83,170.42) .. (69.83,171.8) .. controls (69.83,173.18) and (68.71,174.3) .. (67.33,174.3) .. controls (65.95,174.3) and (64.83,173.18) .. (64.83,171.8) -- cycle ;
%Shape: Circle [id:dp580613230496551] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (44.83,171.8) .. controls (44.83,170.42) and (45.95,169.3) .. (47.33,169.3) .. controls (48.71,169.3) and (49.83,170.42) .. (49.83,171.8) .. controls (49.83,173.18) and (48.71,174.3) .. (47.33,174.3) .. controls (45.95,174.3) and (44.83,173.18) .. (44.83,171.8) -- cycle ;
%Straight Lines [id:da2216882627434258] 
\draw    (87.33,137.16) -- (97.33,154.48) ;
%Straight Lines [id:da955649178836472] 
\draw    (67.33,171.8) -- (87.33,171.8) ;
%Straight Lines [id:da18892633739048814] 
\draw    (67.33,137.16) -- (57.33,154.48) ;
%Straight Lines [id:da8279389250305447] 
\draw    (107.33,171.6) -- (127.33,171.6) ;


% Text Node
\draw (111,36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$000$};
% Text Node
\draw (134.15,66.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$001$};
% Text Node
\draw (144.55,83.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$021$};
% Text Node
\draw (174.15,135.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$120$};
% Text Node
\draw (164.15,118.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$122$};
% Text Node
\draw (184.55,152.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$110$};
% Text Node
\draw (27.83,170.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$222$};
% Text Node
\draw (37.83,152.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$220$};
% Text Node
\draw (47.83,135.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$210$};
% Text Node
\draw (87.83,66.38) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$002$};
% Text Node
\draw (77.83,83.52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$012$};
% Text Node
\draw (57.83,118.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$211$};
% Text Node
\draw (67.83,100.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$011$};
% Text Node
\draw (154.15,100.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$022$};
% Text Node
\draw (194.15,169.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$111$};
% Text Node
\draw (92.55,135.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$212$};
% Text Node
\draw (103.55,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$202$};
% Text Node
\draw (102.33,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$010$};
% Text Node
\draw (128.55,135.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$121$};
% Text Node
\draw (121.33,179.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$100$};
% Text Node
\draw (101.33,179.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$200$};
% Text Node
\draw (141.33,179.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$102$};
% Text Node
\draw (161.33,179.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$112$};
% Text Node
\draw (81.33,179.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$201$};
% Text Node
\draw (61.33,179.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$221$};
% Text Node
\draw (122.33,110) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$020$};
% Text Node
\draw (120,152.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$101$};
% Text Node
\draw (335,30) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$00$};
% Text Node
\draw (307,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$01$};
% Text Node
\draw (359,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$03$};
% Text Node
\draw (335,79.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$02$};
% Text Node
\draw (385,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$10$};
% Text Node
\draw (358,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$13$};
% Text Node
\draw (385,80) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$12$};
% Text Node
\draw (409.3,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$11$};
% Text Node
\draw (335,130) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$20$};
% Text Node
\draw (335,179.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$23$};
% Text Node
\draw (359,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$22$};
% Text Node
\draw (312,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$21$};
% Text Node
\draw (282,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$30$};
% Text Node
\draw (259.7,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$33$};
% Text Node
\draw (282,80) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$32$};
% Text Node
\draw (309.3,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$31$};
% Text Node
\draw (105.49,207.98) node [anchor=north west][inner sep=0.75pt]  []  {$H_{3}^{3}$};
% Text Node
\draw (329,207.98) node [anchor=north west][inner sep=0.75pt]  []  {$H_{4}^{2}$};


\end{tikzpicture}

}
     \caption{Examples of Hanoi graphs \(H_3^3\) and \(H_4^2\).  
    Each vertex represents a regular configuration of discs, and edges represent single legal moves.}
    \label{fig:small_graphs}
\end{figure}
